AnICA: Analyzing Inconsistencies in Microarchitectural Code Analyzers

Microarchitectural code analyzers, i.e., tools that estimate the throughput of machine code basic blocks, are important utensils in the tool belt of performance engineers. Recent tools like llvm-mca, uiCA, and Ithemal use a variety of techniques and different models for their throughput predictions. When put to the test, it is common to see these state-of-the-art tools give very different results. These inconsistencies are either errors, or they point to different and rarely documented assumptions made by the tool designers. In this paper, we present AnICA, a tool taking inspiration from differential testing and abstract interpretation to systematically analyze inconsistencies among these code analyzers. Our evaluation shows that AnICA can summarize thousands of inconsistencies in a few dozen descriptions that directly lead to high-level insights into the different behavior of the tools. In several case studies, we further demonstrate how AnICA automatically finds and characterizes known and unknown bugs in llvm-mca, as well as a quirk in AMD's Zen microarchitectures.

==> pics/heatmap_l4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ritter/projects/portmapping/anica/env/anica/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ritter/projects/portmapping/anica/env/anica/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ritter/projects/portmapping/anica/env/anica/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.250000in}}{\pgfqpoint{4.500000in}{2.800000in}}%
% \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.995000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.995000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524004in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.995000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837706in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.995000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151407in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.995000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465108in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.995000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778810in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.995000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092511in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.995000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287537,0.111919,0.286609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.681299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524004in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.681299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837706in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.681299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151407in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.681299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465108in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.681299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778810in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.681299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092511in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.681299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.367597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349401,0.118640,0.313835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524004in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.367597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837706in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.367597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151407in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.367597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465108in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.367597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778810in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.367597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092511in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.367597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{2.053896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524004in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{2.053896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510651,0.118540,0.353774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837706in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{2.053896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151407in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{2.053896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465108in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{2.053896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778810in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{2.053896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092511in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{2.053896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523929,0.117318,0.355228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{1.740195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484261,0.120363,0.350101}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524004in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.740195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318263,0.115743,0.301001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837706in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.740195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490838,0.119982,0.351115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151407in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.740195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465108in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.740195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778810in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.740195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092511in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.740195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879259,0.192033,0.262681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{1.426493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524004in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.426493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617923,0.103253,0.357601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837706in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.426493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749193,0.088205,0.331072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151407in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.426493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464612,0.121231,0.346672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465108in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.426493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778810in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.426493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092511in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.426493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818205,0.120806,0.299261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210303in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{1.210303in}{1.112792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524004in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{1.112792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875073,0.185874,0.265297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837706in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{1.837706in}{1.112792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818205,0.120806,0.299261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151407in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.151407in}{1.112792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465108in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.112792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730358,0.086862,0.337485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778810in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{2.778810in}{1.112792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210303in}{0.799091in}}{\pgfqpoint{2.195909in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092511in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{3.406212in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.092511in}{1.112792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367154in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070799in, y=0.447722in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ~~IACA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680855in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919527in, y=0.179270in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ~~~~~~llvm-mca 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994556in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309755in, y=0.223452in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ~~~~~~llvm-mca 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308258in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874120in, y=0.368173in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ~~~OSACA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621959in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331595in, y=0.451181in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ~~~uiCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935660in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464052in, y=0.346540in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ~~~~Ithemal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249362in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744336in, y=0.327246in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ~~~DiffTune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210303in}{2.838149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113081in,y=2.838149in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont IACA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210303in}{2.524448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113081in,y=2.524448in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont llvm-mca 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210303in}{2.210747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113081in,y=2.210747in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont llvm-mca 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210303in}{1.897045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113081in,y=1.897045in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont OSACA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210303in}{1.583344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113081in,y=1.583344in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont uiCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210303in}{1.269643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113081in,y=1.269643in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ithemal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210303in}{0.955941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113081in,y=0.955941in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DiffTune}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367154in,y=2.838149in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367154in,y=2.524448in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680855in,y=2.524448in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367154in,y=2.210747in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680855in,y=2.210747in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994556in,y=2.210747in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367154in,y=1.897045in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680855in,y=1.897045in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994556in,y=1.897045in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308258in,y=1.897045in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367154in,y=1.583344in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680855in,y=1.583344in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994556in,y=1.583344in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308258in,y=1.583344in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621959in,y=1.583344in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367154in,y=1.269643in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680855in,y=1.269643in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994556in,y=1.269643in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308258in,y=1.269643in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621959in,y=1.269643in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935660in,y=1.269643in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367154in,y=0.955941in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680855in,y=0.955941in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994556in,y=0.955941in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308258in,y=0.955941in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621959in,y=0.955941in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935660in,y=0.955941in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249362in,y=0.955941in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570196in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{2.995000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.570196in}{0.799091in}}{\pgfqpoint{0.109795in}{2.195909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570196in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{2.986422in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{2.986422in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{0.799091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570000in}{0.800000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.190000in]{pics/heatmap_l4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679991in}{0.799091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777214in, y=0.746329in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679991in}{1.238273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777214in, y=1.185511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679991in}{1.677454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777214in, y=1.624693in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679991in}{2.116636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777214in, y=2.063875in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679991in}{2.555818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777214in, y=2.503057in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679991in}{2.995000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777214in, y=2.942238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229837in,y=1.797045in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Percentage of BBs with rel. difference > 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570196in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{2.986422in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{2.986422in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{0.799091in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/tikz/abstraction_edits.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}
      \small
      \node[] (t) {$\top$};
      \node[below left=0.15 and 0.7 of t] (n1) {$x_1 + K \,\mathit{edits}$};
      \node[below=0.15 of t] (n2) {$x_2 + K \,\mathit{edits}$};
      \node[below right=0.15 and 0.7 of t] (n3) {\dots};

      \node[below=0.15 of n1] (n11) {\dots};
      \node[below=0.15 of n2] (n22) {\dots};

      \node[below=0.15 of n11] (n111) {$x_1 + 0 \,\mathit{edits}$};
      \node[below=0.15 of n22] (n222) {$x_2 + 0 \,\mathit{edits}$};

      \draw[] (n111) -- (n11) -- (n1) -- (t);
      \draw[] (n222) -- (n22) -- (n2) -- (t);
      \draw[] (n3) -- (t);
    \end{tikzpicture}
\end{document}




==> pics/tikz/abstraction_logsizes.tex <==

\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\providecommand{\abs}[1]{\lvert#1\rvert}

\begin{document}
    \begin{tikzpicture}
      \small
      \node[] (t) {$\top$};
      \node[below=0.15 of t] (n1) {$\abs{x}< 2^K$};

      \node[below=0.15 of n1] (n11) {\dots};

      \node[below=0.15 of n11] (n111) {$\abs{x} < 1$};

      \draw[] (n111) -- (n11) -- (n1) -- (t);
    \end{tikzpicture}
\end{document}




==> pics/tikz/abstraction_singleton.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}
      \small
      \node[] (t) {$\top$};
      \node[below left=0.5 and 0.3 of t] (n1) {$x_1$};
      \node[below=0.5 of t] (n2) {$x_2$};
      \node[below right=0.5 and 0.3 of t] (n3) {\dots};

      \draw[] (n1) -- (t);
      \draw[] (n2) -- (t);
      \draw[] (n3) -- (t);
    \end{tikzpicture}
\end{document}



==> pics/tikz/abstraction_subset_or_dn.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}
      \small
      \node[] (t) {$\top$};

      \node[below left=0.00 and 0.2 of t] (n1) {$\{\,\}$};

      \node[below right=0.00 and 0.2 of t] (none) {\textsf{DefNone}};


      \node[below left=0.1 and 0.05 of n1] (n2) {$\{x_1\}$};
      \node[below right=0.1 and 0.05 of n1] (n3) {$\{x_2\}$};
      \node[right=0.3 of n3] (n4) {$\{\dots\}$};

      \node[below=0.7 of n1] (n5) {$\{x_1, x_2\}$};

      \node[right=0.2 of n5] (n6) {$\{x_2, \dots\}$};

      \node[left=0.2 of n5] (n55) {$\{x_1, \dots\}$};

      % \node[below=0.1 of n5] (n7) {$\{x_1, x_2, \dots\}$};


      \draw[] (n1) -- (t);
      \draw[] (none) -- (t);
      \draw[] (n2) -- (n1);
      \draw[] (n3) -- (n1);
      \draw[] (n4) -- (n1);
      \draw[] (n5) -- (n2);
      \draw[] (n5) -- (n3);
      \draw[] (n6) -- (n3);
      \draw[] (n55) -- (n2);
      % \draw[] (n7) -- (n5);
      % \draw[] (n7) -- (n55);
      % \draw[] (n7) -- (n6);

      % \draw[] (n222) -- (n22) -- (n2) -- (t);
      % \draw[] (n3) -- (t);
    \end{tikzpicture}
\end{document}





==> pics/tikz/domains.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}
        \draw (-2.5,2.1) node[align=center]{Concrete Domain};
        \draw (-2.5,0) ellipse (1.3 and 1.8);

        \draw (1.5,2.1) node[align=center]{Abstract Domain};
        \draw (0.0, -1.2) -- (1.5, -1.8) -- (3.0, -1.2) -- (3.0, 1.2) -- (1.5, 1.8) -- (0.0, 1.2) -- (0.0, -1.2);

        \draw[color=red!90!black,fill=red!10!white] (-3.2,-1.4) rectangle (-1.8,1.1);
        \coordinate[label=$\gamma(a')$] (Bp) at (-2.7,0.5);

        \draw[color=blue!90!black,fill=blue!10!white] (-3.0,-1.2) rectangle (-2.0,0.1);
        \coordinate[label=$\gamma(a)$] (B) at (-2.5,-0.5);


        \coordinate[label=left:$b$] (b) at (-2.4,-0.9);
        \fill (b) circle (1pt);

        \coordinate[label=right:$a$] (a) at (1.4,-0.9);
        \fill (a) circle (1pt);

        \coordinate[label=above:{$e_1(a)$}] (ap) at (0.5,0.1);
        \fill (ap) circle (1pt);

        \coordinate[label=above:$e_2(a)$] (ap2) at (1.5,0.2);
        \fill (ap2) circle (1pt);

        \coordinate[label=above:$e_3(a)$] (ap3) at (2.5,0.1);
        \fill (ap3) circle (1pt);


        \path[] (a) edge[draw=gray, dashed] node [sloped, allow upside down, inner sep=1pt, fill=white]{\small$\sqsubseteq$} (ap);
        \path[] (a) edge[draw=gray, dashed] node [sloped, allow upside down, inner sep=1pt, fill=white]{\small$\sqsubseteq$} (ap2);
        \path[] (a) edge[draw=gray, dashed] node [sloped, allow upside down, inner sep=1pt, fill=white]{\small$\sqsubseteq$} (ap3);

        \draw[-latex] (b) to[bend right=15] node[below]{\small$\beta$} ($(a) - (1pt, 0pt)$);

        \draw[-latex] (a) to[bend right=15] node[above]{\small$\gamma$} (-2.0, -0.2);

        \draw[-latex] (ap) to[bend right=15] node[above]{\small$\gamma$} (-1.8, 0.6);

        \draw[-latex, thick] (3.2, -1.3) to node[sloped, below]{more general} (3.2, 1.3);

    \end{tikzpicture}
\end{document}


==> pics/tikz/gen_tree.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}
      \tikzstyle{basic}=[thick,align=left, text width=3.9cm]
      \tikzstyle{taken}=[draw=green!70!black, basic]
      \tikzstyle{nottaken}=[draw=red!70!black, basic]

      \tikzstyle{myarrow}=[semithick, draw=black, -stealth]

      \node[basic, draw=black] (n1) {
        \small
            \textbf{Instructions:}\hfill(1)\\
            \begin{tabular}{@{\hskip 0pt}c@{~}l}
              1. & mnemonic: \texttt{mov}; mem: W\\
              2. & mnemonic: \texttt{add}; mem: R
            \end{tabular}\\
            \textbf{Aliasing:}\\
            \begin{tabular}{l}
              op 1 of insn 1 must alias\\ with op 2 of insn 2
            \end{tabular}
        };

      \node[taken, below right=0.3cm of n1.south] (n3) {
        \small
            \textbf{Instructions:}\hfill(3)\\
            \begin{tabular}{@{\hskip 0pt}c@{~}l}
              1. & mnemonic: \texttt{mov}; mem: W\\
              2. & mnemonic: \fbox{$\top$}; mem: R
            \end{tabular}\\
            \textbf{Aliasing:}\\
            \begin{tabular}{l}
              op 1 of insn 1 must alias\\ with op 2 of insn 2
            \end{tabular}
        };

      \node[nottaken, below left=0.3cm of n1.south] (n2) {
        \small
            \textbf{Instructions:}\hfill(2)\\
            \begin{tabular}{@{\hskip 0pt}c@{~}l}
              1. & mnemonic: \texttt{mov}; mem: W\\
              2. & mnemonic: \texttt{add}; mem: R
            \end{tabular}\\
            \textbf{Aliasing:}\\
            \begin{tabular}{l}
              \fbox{$\top$}
            \end{tabular}
        };

      \node[nottaken, below left=0.4cm of n3.south] (n5) {
        \small
            \textbf{Instructions:}\hfill(5)\\
            \begin{tabular}{@{\hskip 0pt}c@{~}l}
              1. & mnemonic: \texttt{mov}; mem: \fbox{$\top$}\\
              2. & mnemonic: $\top$; mem: R
            \end{tabular}\\
            \textbf{Aliasing:}\\
            \begin{tabular}{l}
              op 1 of insn 1 must alias\\ with op 2 of insn 2
            \end{tabular}
        };

      \node[nottaken, left=0.3cm of n5.west] (n4) {
        \small
            \textbf{Instructions:}\hfill(4)\\
            \begin{tabular}{@{\hskip 0pt}c@{~}l}
              1. & mnemonic: \texttt{mov}; mem: W\\
              2. & mnemonic: $\top$; mem: \fbox{$\top$}
            \end{tabular}\\
            \textbf{Aliasing:}\\
            \begin{tabular}{l}
              op 1 of insn 1 must alias\\ with op 2 of insn 2
            \end{tabular}
        };
      \node[taken, right=0.3cm of n5.east] (n6) {
        \small
            \textbf{Instructions:}\hfill(6)\\
            \begin{tabular}{@{\hskip 0pt}c@{~}l}
              1. & mnemonic: \fbox{$\top$}; mem: W\\
              2. & mnemonic: $\top$; mem: R
            \end{tabular}\\
            \textbf{Aliasing:}\\
            \begin{tabular}{l}
              op 1 of insn 1 must alias\\ with op 2 of insn 2
            \end{tabular}
        };



      \draw[myarrow] (n1) -- (n2);
      \draw[myarrow] (n1) -- (n3);
      \draw[myarrow] ($(n3.south west) + (0cm, 0.2cm)$) -- (n4.north east);
      \draw[myarrow] (n3) -- (n5);
      \draw[myarrow] (n3) -- (n6);

    \end{tikzpicture}
\end{document}

